Combinations of Qualitative Winning for Stochastic Parity Games

We study Markov decision processes and turn-based stochastic games with parity conditions. There are three qualitative winning criteria, namely, sure winning, which requires all paths must satisfy the condition, almost-sure winning, which requires the condition is satisfied with probability~1, and limit-sure winning, which requires the condition is satisfied with probability arbitrarily close to~1. We study the combination of these criteria for parity conditions, e.g., there are two parity conditions one of which must be won surely, and the other almost-surely. The problem has been studied recently by Berthon et.~al for MDPs with combination of sure and almost-sure winning, under infinite-memory strategies, and the problem has been established to be in NP $\cap$ coNP. Even in MDPs there is a difference between finite-memory and infinite-memory strategies. Our main results for combination of sure and almost-sure winning are as follows: (a)~we show that for MDPs with finite-memory strategies the problem lie in NP $\cap$ coNP; (b)~we show that for turn-based stochastic games the problem is coNP-complete, both for finite-memory and infinite-memory strategies; and (c)~we present algorithmic results for the finite-memory case, both for MDPs and turn-based stochastic games, by reduction to non-stochastic parity games. In addition we show that all the above results also carry over to combination of sure and limit-sure winning, and results for all other combinations can be derived from existing results in the literature. Thus we present a complete picture for the study of combinations of qualitative winning criteria for parity conditions in MDPs and turn-based stochastic games.

==> figures/gadgetmdp.tex <==
\game{
\po{1}{}{\overline{v}}
\labeln{1}{right=0.1mm of 1,xshift=-7mm,yshift=5mm}{$v\in B$}
\pz{2}{below of=1}{(\tilde{v} ,0)}
%\pz{3}{right of=2,xshift=7mm}{(\tilde{v} ,2)}
\po{6}{below of=2}{(\hat{v} ,0)}
%\pz{7}{right of=6}{(\hat{v} ,1)}
%\po{8}{right of=7}{(\hat{v} ,2)}

\edgestosucc{6}
%\edgestosucc{7}
%\edgestosucc{8}

% This is the draft for edges to succ macro:
%\node (ls1) [below of=6,yshift=2mm] {$succ(v)$};
%\node (ls1r) [right=0.1mm of ls1,yshift=-2mm] {};
%\node (ls1l) [left=0.1mm of ls1,yshift=-2mm] {};
%\edge{6}{ls1r}
%\edge{6}{ls1l}

\edge{1}{2}
%\edge{1}{3}
\edge{2}{6}
%\edge{3}{7}
%\edge{3}{8}



\po{9}{right of=1,xshift=30mm}{\overline{v}}
\labeln{9}{right=0.1mm of 9,xshift=-7mm,yshift=5mm}{$v\notin B$}
\pz{10}{below of=9,xshift=-10mm}{(\tilde{v} ,0)}
\pz{11}{right of=10,xshift=7mm}{(\tilde{v} ,2)}
\po{12}{below of=10}{(\hat{v} ,0)}
\pz{13}{below of=11}{(\hat{v} ,1)}

\edgestosucc{12}
\edgestosucc{13}

% This is the draft for edges to succ macro:
%\node (ls1) [below of=6,yshift=2mm] {$succ(v)$};
%\node (ls1r) [right=0.1mm of ls1,yshift=-2mm] {};
%\node (ls1l) [left=0.1mm of ls1,yshift=-2mm] {};
%\edge{6}{ls1r}
%\edge{6}{ls1l}

\edge{9}{10}
\edge{9}{11}
\edge{10}{12}
\edge{11}{13}
}

